Metric Planarity Testing is Hard

A key milestone in algorithmic graph theory is Hopcroft and Tarjan's 1974 linear-time algorithm for graph planarity testing. At a workshop in 2002, Linial and Rabinovich asked for either a polynomial-time algorithm or an NP-hardness proof for metric planarity testing: given a metric space $(X,d_X)$, determine whether there exists an edge-weighted planar graph $G=(V,E,w)$ with $X\subseteq V$ that realizes the distances in $X$, meaning that $d_G(x,y)=d_X(x,y)$ for every $x,y\in X$. This question arose in the context of research on metric embeddings and their applications in computer science since the mid-1990s. Over the past few decades, polynomial-time algorithms have been developed for several special cases. In this work, we show that metric planarity testing is NP-hard, in sharp contrast to graph planarity testing. Our reduction yields a stronger result: under the Exponential Time Hypothesis (ETH), no $2^{o(n)}$-time algorithm for metric planarity testing exists, where $n$ is the number of points in the metric. To complement our ETH lower bound, we give two algorithmic results: (i) an algorithm for computing a metric planar embedding in $2^{\tilde{O}(n^2)}$ time and (ii) a $(1+\epsilon)$-approximation algorithm in $2^{\tilde{O}(n)}$ time for any fixed $\epsilon\in(0,1)$. The second algorithm produces a planar graph that preserves the input metric up to a factor of $(1+\epsilon)$.

==> figs/completeness.tex <==
\begin{figure}[!htb]
  \centering
  \begingroup
  \definecolor{PMRblue}{RGB}{65,156,220}
  \definecolor{PMRpurple}{RGB}{143,50,139}
  \definecolor{PMRgray}{RGB}{235,235,235}

  \resizebox{.75\linewidth}{!}{%
  \begin{tikzpicture}[
    x=1cm,y=1cm,font=\normalsize,
    line cap=round,line join=round,
    frame edge/.style={
      draw=black,line width=.9pt
    },
    major vertex/.style={
      circle,draw=black!80,fill=PMRgray,
      line width=.9pt,minimum size=17pt,inner sep=0pt
    },
    terminal/.style={
      circle,fill=black,draw=none,
      minimum size=6pt,inner sep=0pt
    },
    item vertex/.style={
      circle,draw=PMRpurple,fill=white,
      line width=1.1pt,minimum size=8pt,inner sep=0pt
    },
    crossing vertex/.style={
      rectangle,draw=black,fill=white,
      line width=.8pt,minimum size=5.5pt,inner sep=0pt
    },
    spine/.style={
      draw=PMRblue,line width=1.5pt
    },
    item edge/.style={
      draw=PMRpurple,line width=.9pt,
      dash pattern=on 3pt off 2.7pt
    },
    vertex label/.style={
      inner sep=1pt
    },
    length label/.style={
      fill=white,inner sep=1pt,font=\small
    },
    spine label/.style={
      PMRblue,length label,font=\scriptsize
    }
  ]

  % ============================================================
  % Vertex coordinates
  % ============================================================

  \coordinate (a) at (-2.55,0);
  \coordinate (b) at ( 2.55,0);
  \coordinate (s) at (0, 3);
  \coordinate (t) at (0,-3);
  \coordinate (o) at (0, 0);

  \coordinate (ui) at (-2.90,1.90);
  \coordinate (vi) at (-3.65,4.05);

  \coordinate (uk) at (-3.60,1.45);
  \coordinate (vk) at (-5.10,3.35);

  \coordinate (ul) at (-4.30,.72);
  \coordinate (vl) at (-6.25,2.66);

  % These coordinates lie exactly on the spine curve.
  % The fractions specify schematic drawing positions,
  % not metric distances.
  \path
    (s)
    .. controls (-8.1,4.2) and (-8.1,-4.2) ..
    (t)
    coordinate[pos=.10] (qprev)
    coordinate[pos=.16] (zi)
    coordinate[pos=.24] (zk)
    coordinate[pos=.32] (zl)
    coordinate[pos=.40] (qj);

  % ============================================================
  % Frame and spine
  % ============================================================

  \foreach \u/\v in {a/s,s/b,b/t,t/a,o/a,o/b,o/s,o/t}{
    \draw[frame edge] (\u)--(\v);

    \foreach \r in {.25,.50,.75}{
      \node[terminal]
        at ($(\u)!\r!(\v)$) {};
    }
  }

  \draw[spine]
    (s)
    .. controls (-8.1,4.2) and (-8.1,-4.2) ..
    (t);

  % Other spine markers, outside the displayed bin.
  \foreach \r in {.55,.73,.89}{
    \path
      (s)
      .. controls (-8.1,4.2) and (-8.1,-4.2) ..
      (t)
      node[pos=\r,terminal] {};
  }

  % ============================================================
  % Three item paths
  % ============================================================

  % Short arms from a and the two halves of each middle path.
  \foreach \u/\z/\v in {ui/zi/vi,uk/zk/vk,ul/zl/vl}{
    \draw[item edge] (a)--(\u);
    \draw[item edge] (\u)--(\z)--(\v);
  }

  % The three outer arms to b are nested.
  \draw[item edge]
    (vi)
    .. controls (-1.2,5.7) and (4.3,4.5) ..
    (b);

  \draw[item edge]
    (vk)
    .. controls (-4.3,6.4) and (5.0,5.9) ..
    (b);

  \draw[item edge]
    (vl)
    .. controls (-6.0,7.8) and (6.5,6.9) ..
    (b);

  % ============================================================
  % Draw vertices over the edges
  % ============================================================

  \foreach \v in {a,b,s,t,o}{
    \node[major vertex] at (\v) {};
  }

  \foreach \v in {qprev,qj}{
    \node[terminal] at (\v) {};
  }

  \foreach \v in {ui,vi,uk,vk,ul,vl}{
    \node[item vertex] at (\v) {};
  }

  % White square crossing vertices.
  \foreach \v in {zi,zk,zl}{
    \node[crossing vertex] at (\v) {};
  }

  % ============================================================
  % LABELS: edit each coordinate independently
  %
  % Increase x to move right; increase y to move up.
  % ============================================================

  % Frame labels.
  \node[vertex label] at (-2.83,-.46) {$a$};
  \node[vertex label] at ( 2.86,-.43) {$b$};
  \node[vertex label] at ( .05, 3.53) {$s$};
  \node[vertex label] at ( .02,-3.53) {$t$};
  \node[vertex label] at ( .34, .42) {$o$};

  % Spine marker labels.
  \node[vertex label]
    at (-1.86,3.48) {$q_{j-1}$};

  \node[vertex label]
    at (-6.25,.77) {$q_j$};

  % Item terminal labels.
  \node[vertex label] at (-2.50,1.61) {$u_i$};
  \node[vertex label] at (-3.67,4.41) {$v_i$};

  \node[vertex label] at (-3.22,1.43) {$u_k$};
  \node[vertex label] at (-5.48,3.59) {$v_k$};

  \node[vertex label] at (-3.95,.85) {$u_\ell$};
  \node[vertex label] at (-6.66,2.94) {$v_\ell$};

  % Crossing vertex labels.
  \node[vertex label] at (-2.94,2.78) {$z_i$};
  \node[vertex label] at (-4.00,2.27) {$z_k$};
  \node[vertex label] at (-4.86,1.55) {$z_\ell$};

  % Four consecutive distances along the blue spine.
  % The rotation angles can also be adjusted independently.
  \node[spine label,rotate=9]
    at (-2.75,3.35) {\tiny{$2x_i+1$}};

  \node[spine label,rotate=23]
    at (-3.95,3.01) {\tiny{$2x_k+2x_i$}};

  \node[spine label,rotate=41]
    at (-5.12,2.38) {\tiny{$2x_\ell+2x_k$}};

  \node[spine label,rotate=58]
    at (-5.87,1.47) {\tiny{$2x_\ell+1$}};

  % Weights on the three outer arms.
  \node[PMRpurple,length label]
    at (-.20,4.39) {$2x_i$};

  \node[PMRpurple,length label]
    at (-.40,5.28) {$2x_k$};

  \node[PMRpurple,length label]
    at (-1.00,6.20) {$2x_\ell$};

  % Weights on the two halves of the i-th middle path.
  \node[PMRpurple,length label]
    at (-2.52,2.33) {$L+2$};

  \node[PMRpurple,length label]
    at (-3.06,3.78) {$L+2$};

  % Size the visible drawing, ignoring distant control points.
  % Enlarge this rectangle if you move labels outside it.
  \pgfresetboundingbox
  \path[use as bounding box]
    (-7,-3.8) rectangle (3.6,6.6);

  \end{tikzpicture}%
  }
  \endgroup

  \caption{%
    Planarizing the three item paths for
    $T_j=\{x_i,x_k,x_\ell\}$. The white squares $z_i,z_k,z_\ell$, the crossing vertices, occur in this order
    on $Q[q_{j-1},q_j]$; the blue labels give the four
    consecutive spine distances, whose sum is $4B+2$. For $r\in\{i,k,\ell\}$, the purple path is $(a,u_r,z_r,v_r,b)$: its two outer edges have length
    $2x_r$, and its two middle edges have length $L+2$.
  }
  \label{fig:planarizing-triple}
\end{figure}

==> figs/crossing-wrapfig.tex <==
\begin{wrapfigure}{r}{0.5\textwidth}
  \centering
  \begingroup
  \definecolor{PMRblue}{RGB}{34,102,138}
  \definecolor{PMRorange}{RGB}{181,82,45}
  \definecolor{PMRdark}{RGB}{39,55,67}

  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
    x=1cm,y=1cm,font=\normalsize,
    line cap=round,line join=round,
    terminal/.style={
      circle,draw=none,fill=PMRdark,
      minimum size=5.5pt,inner sep=0pt
    },
    intersection/.style={
      circle,draw=PMRdark,fill=white,
      line width=.9pt,minimum size=6.5pt,inner sep=0pt
    },
    distance label/.style={
      fill=white,inner sep=1.5pt
    }
  ]

    % Vertex coordinates.
    \coordinate (x) at (0, .95);
    \coordinate (u) at (0,-.95);
    \coordinate (v) at (6.8, .95);
    \coordinate (y) at (6.8,-.95);
    \coordinate (z) at (3.4,0);

    % Shortest paths.
    % Both curves pass exactly through z at their midpoint.
    \draw[PMRblue,line width=1.2pt]
      (x)
      .. controls (2.6,.95) and (4.2,-.95) ..
      (y);

    \draw[PMRorange,line width=1.2pt]
      (u)
      .. controls (2.6,-.95) and (4.2,.95) ..
      (v);

    % Vertices.
    \foreach \p in {x,u,v,y}{
      \node[terminal] at (\p) {};
    }
    \node[intersection] at (z) {};

    % Vertex labels: edit coordinates independently.
    \node at (-.32, .97) {$x$};
    \node at (-.32,-.95) {$u$};
    \node at (7.12, .97) {$v$};
    \node at (7.12,-.95) {$y$};
    \node at (3.50, .36) {$z$};

    % Subpath-length labels: edit coordinates independently.
    \node[PMRblue,distance label]
      at (1.45,.91) {$d_{\widehat{G}}(x,z)$};

    \node[PMRblue,distance label]
      at (5.35,-.91) {$d_{\widehat{G}}(y,z)$};

    \node[PMRorange,distance label]
      at (1.45,-.91) {$d_{\widehat{G}}(u,z)$};

    \node[PMRorange,distance label]
      at (5.35,.91) {$d_{\widehat{G}}(v,z)$};

  \end{tikzpicture}%
  }
  \endgroup

  \caption{%
    $\pi_{\widehat{G}}(x,y)$ and $\pi_{\widehat{G}}(u,v)$
    intersect at a vertex $z$.
  }
  \label{fig:path-switching}
\end{wrapfigure}

==> figs/reduction-overview.tex <==
\begin{figure}[!htb]
\centering
\begingroup
\definecolor{PMRblue}{RGB}{65,156,220}
\definecolor{PMRpurple}{RGB}{143,50,139}
\definecolor{PMRorange}{RGB}{230,158,53}
\definecolor{PMRgray}{RGB}{235,235,235}

\resizebox{0.9\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\large,
  line cap=round,line join=round,
  frame edge/.style={
    draw=black,line width=.8pt
  },
  major vertex/.style={
    circle,draw=black!80,fill=PMRgray,
    line width=.8pt,minimum size=13pt,inner sep=0pt
  },
  terminal/.style={
    circle,draw=none,fill=black,
    minimum size=4.5pt,inner sep=0pt
  },
  item vertex/.style={
    circle,draw=PMRpurple,fill=white,
    line width=1pt,minimum size=6.5pt,inner sep=0pt
  },
  crossing vertex/.style={
    rectangle,draw=black,fill=white,
    line width=.8pt,minimum size=4.8pt,inner sep=0pt
  },
  spine/.style={
    draw=PMRblue,line width=1.4pt
  },
  item path/.style={
    draw=PMRpurple,line width=.85pt,
    dash pattern=on 2.6pt off 2.3pt
  },
  length label/.style={
    PMRblue,fill=white,inner sep=.6pt,
    font=\scriptsize
  },
  transition/.style={
    draw=PMRorange,line width=1.8pt,
    -{Stealth[length=7pt,width=7pt]}
  }
]

% ============================================================
% Common frame and spine geometry
% ============================================================

\newcommand{\PMRoverviewSetup}{%
  \coordinate (a) at (-1.7,0);
  \coordinate (b) at ( 1.7,0);
  \coordinate (s) at (0, 2);
  \coordinate (t) at (0,-2);
  \coordinate (o) at (0,0);
}

\def\PMRoverviewSpine{%
  (s) .. controls (-5.4,2.8) and (-5.4,-2.8) .. (t)
}

\newcommand{\PMRoverviewBase}{%
  \foreach \u/\v in {a/s,s/b,b/t,t/a,o/a,o/b,o/s,o/t}{
    \draw[frame edge] (\u)--(\v);

    \foreach \r in {.25,.50,.75}{
      \node[terminal] at ($(\u)!\r!(\v)$) {};
    }
  }

  \draw[spine] \PMRoverviewSpine;
}

% Draw the large vertices last, covering edges beneath them.
\newcommand{\PMRoverviewFrameVertices}{%
  \foreach \v in {a,b,s,t,o}{
    \node[major vertex] at (\v) {};
  }
}

% ============================================================
% (a) Input items
% ============================================================

\begin{scope}
  \draw[PMRpurple,line width=1.2pt]
    (0,-2.15) rectangle (1.05,4.00);

  \foreach \y in {2.95,1.90,.85,-1.10}{
    \draw[PMRpurple,line width=1.2pt]
      (0,\y)--(1.05,\y);
  }

  % Item labels: independently editable coordinates.
  \node[PMRpurple] at (.525,3.475) {$x_1$};
  \node[PMRpurple] at (.525,2.425) {$x_2$};
  \node[PMRpurple] at (.525,1.375) {$x_3$};
  \node[PMRpurple] at (.525,-.125) {$\vdots$};
  \node[PMRpurple] at (.525,-1.625) {$x_{3m}$};

  \node[PMRpurple,font=\normalsize]
    at (.525,-2.65)
    {$\displaystyle\sum_{i=1}^{3m}x_i=mB$};

  \node at (.525,-3.70) {(a) $3m$ items};
\end{scope}

% First transition arrow.
\draw[transition]
  (1.48,.45)
  .. controls (1.83,.96) and (2.28,.96) ..
  (2.66,.61);

% ============================================================
% (b) Encoding items and bins by paths
% ============================================================

\begin{scope}[xshift=7.2cm]
  \PMRoverviewSetup

  \coordinate (uone) at (-2.75,1.05);
  \coordinate (vone) at (-3.35,2.52);
  \coordinate (utwo) at (-1.50,1.25);
  \coordinate (vtwo) at (-1.30,3.00);

  \path \PMRoverviewSpine
    coordinate[pos=.06] (qone)
    coordinate[pos=.27] (qprev)
    coordinate[pos=.34] (qj)
    coordinate[pos=.305] (binmid);

  \PMRoverviewBase

  % Schematic spine markers.
  \foreach \r in {.06,.13,.20,.27,.34,.41,.50,.59,.68,.77,.86,.94}{
    \path \PMRoverviewSpine
      node[pos=\r,terminal] {};
  }

  % Short arms from a.
  \draw[item path] (a)--(uone);
  \draw[item path] (a)--(utwo);

  % Outer arms to b.
  \draw[item path]
    (vone)
    .. controls (-.60,5.00) and (3.30,3.70) ..
    (b);

  \draw[item path]
    (vtwo)
    .. controls (-.10,4.40) and (2.80,3.10) ..
    (b);

  % No graph vertices at these crossings.
  % White under-strokes distinguish the crossing curves.
  \draw[
    item path,
    preaction={draw=white,line width=3pt,solid}
  ]
    (uone)--(vone);

  \draw[
    item path,
    preaction={draw=white,line width=3pt,solid}
  ]
    (utwo)--(vtwo);

  % Draw vertices over the paths.
  \PMRoverviewFrameVertices

  \foreach \v in {uone,vone,utwo,vtwo}{
    \node[item vertex] at (\v) {};
  }

  % ----------------------------------------------------------
  % Labels: all positions are explicit coordinates
  % ----------------------------------------------------------

  \node at (-1.94,-.35) {$a$};
  \node at ( 1.96,-.35) {$b$};
  \node at ( .02, 2.42) {$q_0$};
  \node at ( .02,-2.43) {$q_m$};
  \node at (-.77,2.43) {$q_1$};

  \node[font=\normalsize]
    at (-3.61,1.67) {$q_{j-1}$};

  \node[font=\normalsize]
    at (-4.05,1.11) {$q_j$};

  \node at (-2.73,.73) {$u_1$};
  \node at (-3.48,2.84) {$v_1$};
  \node at (-1.18,1.25) {$u_2$};
  \node at (-1.20,3.34) {$v_2$};

  \node[PMRpurple]
    at (-2.06,1.18) {$\cdots$};

  \node[PMRpurple,font=\small]
    at (-2.42,.36) {$2x_1$};

  \node[PMRpurple,rotate=20,font=\normalsize]
    at (-2.50,3.63) {$i$-th tem path};

  \node[PMRblue,align=center,font=\normalsize]
    at (-4.45,2.40) {$j$-th\\bin path};

  \draw[
  PMRblue,line width=.8pt,
  -{Stealth[length=4pt]}
]
  (-4.38,1.97)
  .. controls (-4.55,1.54) and (-4.10,1.21) ..
  ($(binmid)+(-.10,0)$);

  \node at (-1.25,-3.70) {(b) Item paths and bin paths};
\end{scope}

% Second transition arrow.
\draw[transition]
  (9.43,.45)
  .. controls (9.80,.96) and (10.23,.96) ..
  (10.62,.61);

% ============================================================
% (c) Three items assigned to one bin
% ============================================================

\begin{scope}[xshift=15.8cm]
  \PMRoverviewSetup

  \coordinate (ui) at (-1.933,1.267);
  \coordinate (vi) at (-2.433,2.700);
  \coordinate (uk) at (-2.400,.967);
  \coordinate (vk) at (-3.400,2.233);
  \coordinate (ul) at (-2.867,.480);
  \coordinate (vl) at (-4.167,1.773);

  % Crossing vertices lie exactly on the spine.
  % The fractions describe drawing positions, not distances.
  \path \PMRoverviewSpine
    coordinate[pos=.10] (qprev)
    coordinate[pos=.16] (zi)
    coordinate[pos=.24] (zk)
    coordinate[pos=.32] (zl)
    coordinate[pos=.40] (qj);

  \PMRoverviewBase

  \foreach \r in {.10,.40,.55,.73,.89}{
    \path \PMRoverviewSpine
      node[pos=\r,terminal] {};
  }

  % Each middle item path passes through its crossing vertex.
  \foreach \u/\z/\v in {ui/zi/vi,uk/zk/vk,ul/zl/vl}{
    \draw[item path] (a)--(\u)--(\z)--(\v);
  }

  % Nested outer arms to b.
  \draw[item path]
    (vi)
    .. controls (-.80,3.80) and (2.867,3.00) ..
    (b);

  \draw[item path]
    (vk)
    .. controls (-2.867,4.267) and (3.333,3.933) ..
    (b);

  \draw[item path]
    (vl)
    .. controls (-4.00,5.20) and (4.333,4.60) ..
    (b);

  % Draw vertices over all paths.
  \PMRoverviewFrameVertices

  \foreach \v in {ui,vi,uk,vk,ul,vl}{
    \node[item vertex] at (\v) {};
  }

  % White square crossing vertices.
  \foreach \v in {zi,zk,zl}{
    \node[crossing vertex] at (\v) {};
  }

  % ----------------------------------------------------------
  % Labels: coordinates are local to panel (c)
  % ----------------------------------------------------------

  \node at (-1.94,-.35) {$a$};
  \node at ( 1.96,-.35) {$b$};

  \node[font=\normalsize]
    at (-1.15,2.37) {$q_{j-1}$};

  \node[font=\normalsize]
    at (-4.30,.55) {$q_j$};

  % Item terminal labels.
  \node[font=\normalsize] at (-1.62,1.29) {$u_i$};
  \node[font=\normalsize] at (-2.45,2.97) {$v_i$};

  \node[font=\normalsize] at (-2.73,.85) {$u_k$};
  \node[font=\normalsize] at (-3.65,2.43) {$v_k$};

  \node[font=\normalsize] at (-3.06,.23) {$u_\ell$};
  \node[font=\normalsize] at (-4.47,1.98) {$v_\ell$};

  % Crossing vertex labels.
  %\node[font=\small] at (-1.91,1.79) {$z_i$};
  %\node[font=\small] at (-2.66,1.47) {$z_k$};
  %\node[font=\small] at (-3.22,1.01) {$z_\ell$};


  \node[PMRpurple,font=\normalsize]
    at (-1.30,-2.65) {$x_i+x_k+x_\ell=B$};

  \node at (-1.25,-3.70) {(c) a triple in a bin};
\end{scope}

% Size the visible drawing rather than its control points.
% Enlarge this rectangle if you move labels outside it.
\pgfresetboundingbox
\path[use as bounding box]
  (-.55,-4.00) rectangle (18.20,4.25);

\end{tikzpicture}%
}
\endgroup

\caption{%
  Overview of the reduction from \ThreePartition.
  (a) The $3m$ items have total size $mB$.
  (b) A graph $H$ constructed from the input of \ThreePartition. Items are encoded by purple item paths; the $m$ consecutive blue segments encode the $m$ bins. Two item paths are shown in the figure. The output metric $(X,d_X)$ of the reduction is the shortest-path metric of $H$. 
  (c) An idealized planar embedding of $(X,d_X)$ from subfigure (b). A triple $(x_i,x_{k}, x_{\ell})$ summing to $B$ assigned to the $j$-th bin corresponds to the three item paths intersecting the $j$-th bin path (from $q_{j-1}$ to $q_j$). This figure does not show the precise edge weight assignments. 
}
\label{fig:reduction-overview}
\end{figure}

==> figs/reduction.tex <==
\begin{figure}[t]
  \centering
  \begingroup
  \definecolor{PMRblue}{RGB}{65,156,220}
  \definecolor{PMRpurple}{RGB}{143,50,139}
  \definecolor{PMRorange}{RGB}{230,158,53}
  \definecolor{PMRgray}{RGB}{235,235,235}

  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
      x=1cm,y=1cm,font=\large,
      line cap=round,line join=round,
      frame edge/.style={
        draw=black,line width=.85pt
      },
      major vertex/.style={
        circle,draw=black!80,fill=PMRgray,
        line width=.8pt,minimum size=12pt,inner sep=0pt
      },
      subdivision vertex/.style={
        circle,fill=black,draw=none,
        minimum size=4.5pt,inner sep=0pt
      },
      item vertex/.style={
        circle,draw=PMRpurple,fill=white,
        line width=1.05pt,minimum size=6.5pt,inner sep=0pt
      },
      spine/.style={
        draw=PMRblue,line width=1.5pt
      },
      marker link/.style={
        draw=PMRblue,line width=1.2pt,
        dash pattern=on 0pt off 3.4pt
      },
      item edge/.style={
        draw=PMRpurple,line width=.95pt,
        dash pattern=on 3.3pt off 3pt
      },
      edge label/.style={
        fill=white,inner sep=1.5pt
      },
      panel label/.style={
        font=\large,align=center
      }
    ]

    % Draw a subdivided wheel.
    % The argument distinguishes coordinates in different panels.
    \newcommand{\PMRframe}[1]{%
      \coordinate (#1-a) at (-1.7,0);
      \coordinate (#1-b) at ( 1.7,0);
      \coordinate (#1-s) at (0, 2);
      \coordinate (#1-t) at (0,-2);
      \coordinate (#1-o) at (0, 0);

      \foreach \u/\v in {a/s,s/b,b/t,t/a,o/a,o/b,o/s,o/t}{
        \draw[frame edge] (#1-\u)--(#1-\v);
        \foreach \r in {.25,.50,.75}{
          \node[subdivision vertex]
            at ($(#1-\u)!\r!(#1-\v)$) {};
        }
      }

      \foreach \v in {a,b,s,t,o}{
        \node[major vertex] at (#1-\v) {};
      }

      \node[below left=4pt]  at (#1-a) {$a$};
      \node[below right=4pt] at (#1-b) {$b$};
      \node[above right=5pt] at (#1-o) {$o$};
    }

    % Draw the spine and the two links incident with q_j.
    \newcommand{\PMRspine}[1]{%
      \draw[spine,shorten <=6.3pt,shorten >=6.3pt]
        (#1-s)
        .. controls (-5.4,2.8) and (-5.4,-2.8) ..
        (#1-t)
        coordinate[pos=.065] (#1-qone)
        coordinate[pos=.135] (#1-qtwo)
        coordinate[pos=.370] (#1-qj)
        coordinate[pos=.775] (#1-bin);

      \foreach \r in
        {.065,.135,.21,.29,.37,.46,.55,.64,.73,.82,.91}{
        \path
          (#1-s)
          .. controls (-5.4,2.8) and (-5.4,-2.8) ..
          (#1-t)
          node[pos=\r,subdivision vertex] {};
      }

      \draw[marker link,shorten >=6.3pt]
        (#1-qj)--(#1-a);

      \draw[marker link,shorten >=6.3pt]
        (#1-qj)
        .. controls (-5.9,6.25) and (4.3,6.0) ..
        (#1-b);

      \node[left=5pt] at (#1-qj) {$q_j$};
      \node[PMRpurple,edge label,below left=3pt]
        at (#1-bin) {\small{$4B+2$}};
    }

    % Panel separators.
    \draw[PMRorange!80,line width=.65pt]
      (2.75,-3.6)--(2.75,5.05);
    \draw[PMRorange!80,line width=.65pt]
      (10.35,-3.6)--(10.35,5.05);

    % ============================================================
    % (a) Frame F
    % ============================================================
    \begin{scope}
      \PMRframe{F}

      \node[above=6pt] at (F-s) {$s$};
      \node[below=6pt] at (F-t) {$t$};

      \node[PMRblue,edge label]
        at (-1.55,1.48) {$L+3$};
      \node[PMRblue,edge label]
        at (1.26,-1.47) {$L+3$};

      %\node[
      %  PMRblue,edge label,font=\small,
      %  inner sep=.5pt,left=2pt
      %] at (0,.75) {$L+3$};

      %\node[
      %  PMRblue,edge label,font=\small,
      %  inner sep=.5pt,left=2pt
      %] at (0,-.75) {$L+3$};

      \node[PMRorange,edge label,below=5pt]
        at (-.65,0) {\small{$L+2$}};
      \node[PMRorange,edge label,below=5pt]
        at (.65,0) {\small{$L+2$}};

      \draw[
        -{Stealth[length=4pt]},
        PMRorange,line width=.8pt
      ]
        (1.33,1.53)
        --($(F-s)!.37!(F-b)+(.10,.06)$);

      \node[PMRpurple,anchor=west]
        at (1.10,1.87) {$\le B/2$};

      %\node[font=\normalsize,align=center]
       % at (0,-2.78)
       % {Unlabeled macro-edges:\ $L+3$};
    \end{scope}

    \node[panel label] at (0,-3.42)
      {(a) Frame $F$};

    % ============================================================
    % (b) Spine Q and graph J
    % ============================================================
    \begin{scope}[xshift=7.4cm]
      \PMRframe{J}
      \PMRspine{J}

      \node[above=7pt] at (J-s) {$s=q_0$};
      \node[below=7pt] at (J-t) {$t=q_m$};
      \node[above=5pt] at (J-qone) {$q_1$};
      \node[above=5pt] at (J-qtwo) {$q_2$};

      \node[PMRblue,edge label]
        at (-2.50,.81) {$L+3$};
      \node[PMRblue,edge label]
        at (-2.88,4.59) {$L+3$};

      \node[PMRblue,align=center]
        at (-2.63,-2.64) {Spine $Q$};
    \end{scope}

    \node[panel label] at (6.62,-3.42)
      {(b) Graph $J$};

    % ============================================================
    % (c) Item paths and graph H
    % ============================================================
    \begin{scope}[xshift=15cm]
      \PMRframe{H}
      \PMRspine{H}

      \node[above=7pt] at (H-s) {$s$};
      \node[below=7pt] at (H-t) {$t$};

      \coordinate (H-ui) at (-2.75,1.05);
      \coordinate (H-vi) at (-3.35,2.52);
      \coordinate (H-uk) at (-1.50,1.25);
      \coordinate (H-vk) at (-1.30,3.00);

      % Short arms incident with a.
      \draw[item edge,shorten <=6.3pt]
        (H-a)--(H-ui);
       % node[
       %   pos=.68,left=3pt,
        %  PMRpurple,edge label
        %] {$2x_i$};
        \node[PMRpurple,edge label]
             at (-2.60,.32) {$2x_i$};

      \draw[item edge,shorten <=6.3pt]
        (H-a)--(H-uk);

      % Short arms incident with b.
      \draw[item edge,shorten >=6.3pt]
        (H-vi)
        .. controls (-.60,5.00) and (3.30,3.70) ..
        (H-b);
        \node[PMRpurple,edge label]
        at (-1.90,3.92) {$2x_i$};


      \draw[item edge,shorten >=6.3pt]
        (H-vk)
        .. controls (-.10,4.40) and (2.80,3.10) ..
        (H-b);

      % Middle edges cross Q without joining it.
      % White under-strokes make the crossings unambiguous.
      \draw[
        item edge,
        preaction={draw=white,line width=3.8pt,solid}
      ]
        (H-ui)--(H-vi)
        node[
          pos=.58,left=3pt,
          PMRpurple,edge label
        ] {\small{$2L+4$}};

      \draw[
        item edge,
        preaction={draw=white,line width=3.8pt,solid}
      ]
        (H-uk)--(H-vk);

      \node[
        item vertex
        %label={[label distance=2pt]right:$u_i$}
      ] at (H-ui) {};

      \node[
        item vertex
      ] at (H-vi) {};

      \node[
        item vertex
      ] at (H-uk) {};

      \node[
        item vertex
      ] at (H-vk) {};
      % Item labels: edit these coordinates independently.
    \node at (-2.30,1.05) {$u_i$};
    \node at (-2.85,2.50) {$v_i$};
    \node at (-1.05,1.32) {$u_1$};
    \node at (-0.95,2.75) {$v_1$};

    \end{scope}

    \node[panel label] at (14.22,-3.42)
      {(c) Graph $H$};

  \end{tikzpicture}%
  }
  \endgroup

  \caption{%
    (a) The frame $F$ is a subdivided wheel: $d_F(o,a) = d_F(o,b) = L+2$ while other distances $d_F(a,s) = d_F(a,t) = d_F(s,b) = d_F(b,t) = d_F(o,s) = d_F(o,t)= L+3$; each subdivision edge has a positive integer length at most $B/2$.
    (b) Adding the spine $Q=(q_0=s,\ldots,q_m=t)$ of total length $L$ where each edge has length $4B+2$; two edges $(a,q_j)$ and $(b,q_j)$ of length $L+3$ each shown in the figure. Clearly $J$ is planar. (c) Adding one item path $(a,u_i, v_i, b)$ per item $x_i$; the three edge lengths are  $2x_i,2L+4,2x_i$. The graph $H$ is non-planar; the figure shows crossings between item paths and the spine, but there is no vertex at each crossing.
  }
  \label{fig:frame-spine-items}
\end{figure}


==> figs/simple-drawing.tex <==
\begin{figure}[!htb]
  \centering
  \begingroup
  \definecolor{PMRblue}{RGB}{40,145,218}
  \definecolor{PMRpurple}{RGB}{143,50,139}
  \definecolor{PMRorange}{RGB}{230,158,53}
  \definecolor{PMRgreen}{RGB}{46,150,100}
  \resizebox{.96\linewidth}{!}{%
  \begin{tikzpicture}[
    x=1cm,y=1cm,font=\normalsize,
    line cap=round,line join=round,
    blue curve/.style={draw=PMRblue,line width=1.6pt,rounded corners=2pt},
    purple curve/.style={draw=PMRpurple,line width=1.1pt,rounded corners=2pt},
    orange curve/.style={draw=PMRorange,line width=1.3pt,rounded corners=2pt},
    green curve/.style={draw=PMRgreen,line width=1.3pt,rounded corners=2pt},
    proper crossing/.style={rectangle,draw=black,fill=white,
      line width=.65pt,minimum size=4.5pt,inner sep=0pt},
    terminal/.style={circle,fill=black,minimum size=6pt,inner sep=0pt},
    disk boundary/.style={draw=black!45,line width=.65pt,dashed},
    panel label/.style={font=\small,align=center}
  ]
    % Four through-curves reverse their order using six adjacent swaps.
    % Every pair crosses once, at a different point inside the disk.
    \begin{scope}
      \fill[black!10] (-3.15,-1.25) rectangle (-1.6,1.25);
      \fill[black!10] (1.6,-1.25) rectangle (3.15,1.25);
      \fill[black!3] (0,0) circle[radius=2.2];
      \draw[disk boundary] (0,0) circle[radius=2.2];
      \draw[blue curve] (-3.15,1.05)--(-1.48,1.05)--(-1.12,.35)
        --(-.98,.35)--(-.62,-.35)--(-.48,-.35)--(-.12,-1.05)
        --(3.15,-1.05);
      \draw[purple curve] (-3.15,.35)--(-1.48,.35)--(-1.12,1.05)
        --(.02,1.05)--(.38,.35)--(.52,.35)--(.88,-.35)--(3.15,-.35);
      \draw[orange curve] (-3.15,-.35)--(-.98,-.35)--(-.62,.35)
        --(.02,.35)--(.38,1.05)--(1.02,1.05)--(1.38,.35)--(3.15,.35);
      \draw[green curve] (-3.15,-1.05)--(-.48,-1.05)--(-.12,-.35)
        --(.52,-.35)--(.88,.35)--(1.02,.35)--(1.38,1.05)--(3.15,1.05);
      \foreach \cx/\cy in {-1.3/.7,-.8/0,-.3/-.7,.2/.7,.7/0,1.2/.7}{
        \node[proper crossing] at (\cx,\cy) {};
      }
      \node at (0,2.48) {$B_v$};
      \node[font=\small,black!65] at (-2.85,1.58) {edge strip};
      \node[font=\small,black!65] at (2.85,1.58) {edge strip};
      \node[panel label] at (0,-2.55) {(a) Non-terminal vertex $v\notin X$};
    \end{scope}

    % Two curves end at the terminal. Two through-curves avoid it.
    % The three proper crossings are computed from the straight segments.
    \begin{scope}[xshift=8cm]
      \fill[black!10] (-3.15,-.55) rectangle (-1.6,1.25);
      \fill[black!10] (1.6,-.55) rectangle (3.15,1.25);
      \fill[black!3] (0,0) circle[radius=2.2];
      \draw[disk boundary] (0,0) circle[radius=2.2];
      \draw[blue curve] (-3.15,1.05)--(-1.6,1.05)--(0,0);
      \draw[orange curve] (3.15,1.05)--(1.6,1.05)--(0,0);
      \draw[purple curve] (-3.15,-.35)--(-1.6,-.35)
        --(-.1,.8)--(1.6,.35)--(3.15,.35);
      \draw[green curve] (-3.15,.35)--(-1.6,.35)
        --(.5,-.6)--(1.6,-.35)--(3.15,-.35);
      \foreach \cx/\cy in {-1.02578/.09024,-.61611/.40432,.83996/.55122}{
        \node[proper crossing] at (\cx,\cy) {};
      }
      \node[terminal] at (0,0) {};
      \node[above=5pt] at (0,0) {$x$};
      \node at (0,2.48) {$B_x$};
      \node[font=\small,black!65] at (-2.85,1.58) {edge strip};
      \node[font=\small,black!65] at (2.85,1.58) {edge strip};
      \node[panel label] at (0,-2.55) {(b) Terminal vertex $x\in X$};
    \end{scope}
  \end{tikzpicture}%
  }
  \endgroup
  \caption{Routing strands inside a vertex disk. White squares mark proper crossings: each pair crosses at most once
    inside the disk, and no three curves cross at a point. Strands in each edge strip are disjoint.}
  \label{fig:simple-drawing}
\end{figure}


==> figs/soundness.tex <==
\begin{figure}[!htb]
\centering
\begingroup
\definecolor{PMRblue}{RGB}{40,145,218}
\definecolor{PMRpurple}{RGB}{143,50,139}
\definecolor{PMRorange}{RGB}{230,158,53}
\definecolor{PMRgray}{RGB}{235,235,235}
\definecolor{PMRgreen}{RGB}{165,244,149}
\definecolor{PMRpink}{RGB}{249,166,175}
\definecolor{PMRred}{RGB}{195,35,45}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\large,
  line cap=round,line join=round,
  frame edge/.style={
    draw=black,line width=.8pt
  },
  major vertex/.style={
    circle,draw=black!80,fill=PMRgray,
    line width=.8pt,minimum size=14pt,inner sep=0pt
  },
  terminal/.style={
    circle,fill=black,draw=none,
    minimum size=4.7pt,inner sep=0pt
  },
  item vertex/.style={
    circle,draw=PMRpurple,fill=white,
    line width=1pt,minimum size=7pt,inner sep=0pt
  },
  crossing vertex/.style={
    rectangle,draw=black,fill=white,
    line width=.8pt,minimum size=5.2pt,inner sep=0pt
  },
  spine/.style={
    draw=PMRblue,line width=1.2pt
  },
  item path/.style={
    draw=PMRpurple,line width=.8pt,
    dash pattern=on 2.5pt off 2pt
  },
  green walk/.style={
    draw=PMRgreen,line width=9pt
  },
  pink walk/.style={
    draw=PMRpink,line width=9pt
  },
  vertex label/.style={
    inner sep=1pt
  }
]

% ============================================================
% Common coordinates, reused in both panels
% ============================================================

\newcommand{\PMRsetupWalks}{%
  \coordinate (a) at (-1.7,0);
  \coordinate (b) at ( 1.7,0);
  \coordinate (s) at (0, 2);
  \coordinate (t) at (0,-2);
  \coordinate (o) at (0,0);

  \coordinate (zi) at (-3.30,2.02);
  \coordinate (zk) at (-3.65,-.60);

  \coordinate (qtop) at (-2.55,2.01);
  \coordinate (qj) at (-1.15,1.77);
  \coordinate (qmone) at (-3.65,1.08);
  \coordinate (qmtwo) at (-3.35,.15);

  \coordinate (qlone) at (-3.73,-1.19);
  \coordinate (qltwo) at (-3.02,-1.68);
  \coordinate (qlthree) at (-2.36,-2.27);
  \coordinate (qlfour) at (-1.76,-3.27);
  \coordinate (qlfive) at (-.97,-2.53);
}

% ============================================================
% Reusable path geometry
% ============================================================

% Spine segment from zi to qj.
\def\PMRziQj{%
  (zi)
  .. controls (-3.04,2.18) and (-2.83,2.15) .. (qtop)
  .. controls (-2.05,1.85) and (-1.78,1.33) .. (qj)
}

% Spine segment from zi to zk.
\def\PMRmiddleQ{%
  (zi)
  .. controls (-3.70,1.75) and (-3.82,1.39) .. (qmone)
  .. controls (-3.56,.57) and (-3.11,.67) .. (qmtwo)
  .. controls (-3.35,-.17) and (-3.55,-.36) .. (zk)
}

% Remaining spine segment from zk to t.
\def\PMRlowerQ{%
  (zk)
  .. controls (-3.75,-.80) and (-3.77,-1.02) .. (qlone)
  .. controls (-3.70,-1.78) and (-3.39,-1.77) .. (qltwo)
  .. controls (-2.26,-1.39) and (-2.09,-1.43) .. (qlthree)
  .. controls (-2.80,-3.31) and (-2.51,-3.38) .. (qlfour)
  .. controls (-1.16,-3.31) and (-1.19,-3.11) .. (qlfive)
  .. controls (-.71,-1.62) and (-.34,-2.81) .. (t)
}

% Wavy outer arm from vi to b.
\def\PMRviB{%
  (vi)
  .. controls (-1.90,4.05) and (-1.09,2.62) .. (-.10,3.05)
  .. controls (1.92,3.70) and (2.30,2.69) .. (1.74,1.81)
  .. controls (1.27,1.16) and (2.43,.50) .. (b)
}

% ============================================================
% Frame and spine
% ============================================================

\newcommand{\PMRdrawBase}{%
  \foreach \u/\v in {a/s,s/b,b/t,t/a,o/a,o/b,o/s,o/t}{
    \draw[frame edge] (\u)--(\v);

    \foreach \r in {.25,.50,.75}{
      \node[terminal] at ($(\u)!\r!(\v)$) {};
    }
  }

  \draw[spine] \PMRziQj;

  \draw[spine]
    (qj)
    .. controls (-.53,2.40) and (-.48,1.96) ..
    (s);

  \draw[spine] \PMRmiddleQ;
  \draw[spine] \PMRlowerQ;
}

\newcommand{\PMRbaseVertices}{%
  % Keep this list on one line to avoid trailing spaces.
  \foreach \v in {qtop,qj,qmone,qmtwo,qlone,qltwo,qlthree,qlfour,qlfive}{
    \node[terminal] at (\v) {};
  }

  % Draw the large vertices after the black dots.
  \foreach \v in {a,b,s,t}{
    \node[major vertex] at (\v) {};
  }

  % Draw the hub last: a gray circle with no black center dot.
  \node[major vertex,fill=PMRgray] at (o) {};

  % Labels: independently editable coordinates.
  \node[vertex label] at (-1.96,0.35) {$a$};
  \node[vertex label] at ( 1.97,-.35) {$b$};
  \node[vertex label] at ( .02, 2.43) {$s$};
  \node[vertex label] at ( .04,-2.46) {$t$};
  \node[vertex label] at ( .25, .38) {$o$};
  \node[vertex label] at (-1.16,2.13) {$q_j$};

  \node at (1.42,-1.43) {$\widehat{F}$};

  \node[PMRblue]
    at (-.80,-3.25) {$\widehat{Q}$};

  \node[PMRred]
    at (-1.40,-1.78) {$f_{\widehat{Q}}$};
}

% Panel separator.
\draw[PMRorange!80,line width=.65pt]
  (2.85,-3.70)--(2.85,4.45);

% ============================================================
% PANEL (a)
% Wi: ui -> zi -> qj -> zi -> vi
% ============================================================

\begin{scope}
  \PMRsetupWalks

  \coordinate (ui) at (-2.80,.97);
  \coordinate (vi) at (-3.00,2.92);

  \def\PMRuiZi{%
    (ui)
    .. controls (-3.20,.61) and (-3.43,.78) .. (-3.36,1.27)
    .. controls (-3.30,1.52) and (-2.90,1.48) .. (zi)
  }

  \def\PMRziVi{%
    (zi)
    .. controls (-3.60,2.27) and (-4.10,2.17) .. (-4.04,2.75)
    .. controls (-4.08,3.24) and (-3.30,3.35) .. (vi)
  }

  % Highlight the support of Wi.
  % The spine segment zi--qj is traversed twice.
  \draw[green walk] \PMRuiZi;
  \draw[green walk] \PMRziVi;
  \draw[green walk] \PMRziQj;

  \PMRdrawBase

  % The unhighlighted arm from a to ui.
  \draw[item path]
    (a)
    .. controls (-2.40,-.70) and (-2.95,-.12) .. (-2.40,.47)
    .. controls (-2.01,.92) and (-2.27,1.42) .. (ui);

  % Remaining portions of the item path.
  \draw[item path] \PMRuiZi;
  \draw[item path] \PMRziVi;
  \draw[item path] \PMRviB;

  % Vertices drawn over all curves.
  \PMRbaseVertices

  \node[item vertex] at (ui) {};
  \node[item vertex] at (vi) {};
  \node[crossing vertex] at (zi) {};

  % Panel-specific labels: edit coordinates independently.
  \node[vertex label]
    at (-2.78,1.35) {$u_i$};

  \node[vertex label]
    at (-3.00,3.34) {$v_i$};

  \node[vertex label]
    at (-3.43,2.45) {$\hat z_i$};

  \node[PMRpurple]
    at (-1.90,2.85) {$\widehat{P}_i$};

  \node[PMRorange]
    at (-4.32,1.67) {$\widehat{W}_i$};

  \node at (-1.05,-3.94) {(a)};
\end{scope}

% ============================================================
% PANEL (b)
% W1: ui -> zi -> zk -> vk  (green)
% W2: uk -> zk -> zi -> vi  (pink)
% ============================================================

\begin{scope}[xshift=9.7cm]
  \PMRsetupWalks

  \coordinate (ui) at (-2.74,1.12);
  \coordinate (vi) at (-3.04,2.93);
  \coordinate (uk) at (-3.00,-.43);
  \coordinate (vk) at (-4.58,2.97);

  \def\PMRuiZi{%
    (ui)
    .. controls (-2.72,1.66) and (-2.88,2.09) ..
    (zi)
  }

  \def\PMRziVi{%
    (zi)
    .. controls (-4.47,1.68) and (-4.61,2.28) .. (-4.10,2.79)
    .. controls (-3.69,3.18) and (-3.35,3.12) .. (vi)
  }

  \def\PMRukZk{%
    (uk)
    .. controls (-3.24,-.69) and (-3.50,-.79) ..
    (zk)
  }

  \def\PMRzkVk{%
    (zk)
    .. controls (-4.06,-.38) and (-3.57,.71) .. (-4.35,.59)
    .. controls (-6.52,.29) and (-6.34,2.37) .. (vk)
  }

  % Shared spine segment:
  % offset the colored bands so both walks remain visible.
  \begin{scope}[xshift=2.8pt]
    \draw[green walk] \PMRmiddleQ;
  \end{scope}

  \begin{scope}[xshift=-2.8pt]
    \draw[pink walk] \PMRmiddleQ;
  \end{scope}

  % Remaining highlighted portions.
  \draw[green walk] \PMRuiZi;
  \draw[green walk] \PMRzkVk;

  \draw[pink walk] \PMRukZk;
  \draw[pink walk] \PMRziVi;

  \PMRdrawBase

  % Unhighlighted short arms from a.
  \draw[item path]
    (a)
    .. controls (-2.55,-.71) and (-2.97,.23) .. (-2.28,.54)
    .. controls (-1.75,1.12) and (-2.15,1.57) .. (ui);

  \draw[item path]
    (a)
    .. controls (-2.08,-.67) and (-2.44,-.74) ..
    (uk);

  % Middle portions of the two item paths.
  \draw[item path] \PMRuiZi;
  \draw[item path] \PMRziVi;
  \draw[item path] \PMRukZk;
  \draw[item path] \PMRzkVk;

  % Outer arms to b.
  \draw[item path] \PMRviB;

  \draw[item path]
    (vk)
    .. controls (-1.46,6.01) and (4.35,3.83) .. (2.38,1.56)
    .. controls (2.07,.97) and (2.76,.31) .. (b);

  % Vertices drawn over all curves.
  \PMRbaseVertices

  \foreach \v in {ui,vi,uk,vk}{
    \node[item vertex] at (\v) {};
  }

  \foreach \v in {zi,zk}{
    \node[crossing vertex] at (\v) {};
  }

  % Label coordinates are local to panel (b).
  \node[vertex label]
    at (-2.54,1.43) {$u_i$};

  \node[vertex label]
    at (-3.04,3.34) {$v_i$};

  \node[vertex label]
    at (-2.82,-.80) {$u_k$};

  \node[vertex label]
    at (-4.65,3.37) {$v_k$};

  \node[vertex label]
    at (-3.23,2.43) {$\hat z_i$};

  \node[vertex label]
    at (-4.13,-.52) {$\hat z_k$};

  \node[PMRorange]
    at (-5.03,.10) {$\widehat{W}_1$};

  \node[PMRorange]
    at (-4.64,1.63) {$\widehat{W}_2$};

  \node at (-1.05,-3.94) {(b)};
\end{scope}

% Ignore distant Bezier control points when sizing the figure.
% Enlarge this rectangle if you move labels outside it.
\pgfresetboundingbox
\path[use as bounding box]
  (-4.75,-4.20) rectangle (12.50,4.65);

\end{tikzpicture}%
}
\endgroup

\caption{%
  Walks used to bound distances along $\widehat{Q}$.
  (a) The green highlight shows $\widehat{W}_i$:
  $u_i\to\hat z_i\to q_j\to\hat z_i\to v_i$;
  the spine segment from $\hat z_i$ to $q_j$ is traversed twice.
  (b) Green shows $\widehat{W}_1$ from $u_i$ through
  $\hat z_i,\hat z_k$ to $v_k$; pink shows $\widehat{W}_2$
  from $u_k$ through $\hat z_k,\hat z_i$ to $v_i$. Purple dashed curves depict the item paths.%
}
\label{fig:intersection-walks}
\end{figure}

==> figs/triangle-flip-unweighted.tex <==
\begin{figure}[!htb]
  \centering
  \begingroup
  \definecolor{flipblue}{RGB}{40,145,218}
  \definecolor{flippurple}{RGB}{143,50,139}
  \definecolor{fliporange}{RGB}{230,158,53}
  \resizebox{.8\linewidth}{!}{%
  \begin{tikzpicture}[
    x=1cm,y=1cm,font=\normalsize,
    line cap=round,line join=round,
    fixed blue/.style={draw=flipblue,line width=1.6pt},
    fixed orange/.style={draw=fliporange,line width=1.3pt},
    moving curve/.style={draw=flippurple,line width=1.1pt,
      dash pattern=on 3pt off 2.5pt},
    crossing/.style={circle,fill=black,inner sep=0pt,minimum size=3.5pt}
  ]
    % Both panels have the same six boundary points. Only the purple
    % curve moves; the crossing of the blue and orange curves stays fixed.
    \begin{scope}
      \fill[black!7] (1.4,-.7)--(2.4,0)--(3.4,-.7)--cycle;
      \draw[fixed blue] (0,-1.68)--(4.8,1.68);
      \draw[fixed orange] (0,1.68)--(4.8,-1.68);
      \draw[moving curve] (0,0)
        .. controls (.4,-.7) and (.8,-.7) .. (1.4,-.7)
        --(3.4,-.7)
        .. controls (4,-.7) and (4.4,-.7) .. (4.8,0);
      \node[crossing] at (1.4,-.7) {};
      \node[crossing] at (3.4,-.7) {};
      \node[crossing,label=above:$q$] at (2.4,0) {};
      \node at (2.4,-2.05) {(a) Before the flip};
    \end{scope}

    \draw[-{Stealth[length=6pt]},black!65,line width=.8pt]
      (5.15,0)--(6.85,0)
      node[midway,above=6pt,font=\small,align=center]
        {move purple curve\\across $q$};

    \begin{scope}[xshift=7.2cm]
      \fill[black!7] (1.4,.7)--(2.4,0)--(3.4,.7)--cycle;
      \draw[fixed blue] (0,-1.68)--(4.8,1.68);
      \draw[fixed orange] (0,1.68)--(4.8,-1.68);
      \draw[moving curve] (0,0)
        .. controls (.4,.7) and (.8,.7) .. (1.4,.7)
        --(3.4,.7)
        .. controls (4,.7) and (4.4,.7) .. (4.8,0);
      \node[crossing] at (1.4,.7) {};
      \node[crossing] at (3.4,.7) {};
      \node[crossing,label=below:$q$] at (2.4,0) {};
      \node at (2.4,-2.05) {(b) After the flip};
    \end{scope}
  \end{tikzpicture}%
  }
  \endgroup
  \caption{A triangle flip. The purple curve moves across
    the crossing $q$ of the two fixed curves. Each pair of curves still
    crosses exactly once, but the order of the crossings along each curve
    reverses.}
  \label{fig:triangle-flip-unweighted}
\end{figure}


==> figs/triangle-flip.tex <==
\begin{figure}[!htb]
  \centering
  \begingroup
  \definecolor{PMRblue}{RGB}{40,145,218}
  \definecolor{PMRpurple}{RGB}{143,50,139}
  \definecolor{PMRorange}{RGB}{230,158,53}
  \definecolor{PMRgray}{RGB}{235,235,235}

  \resizebox{.92\linewidth}{!}{%
  \begin{tikzpicture}[
    x=1cm,y=1cm,font=\normalsize,
    line cap=round,line join=round,
    blue path/.style={draw=PMRblue,line width=1.6pt},
    purple path/.style={draw=PMRpurple,line width=1.1pt,
      dash pattern=on 3pt off 2.5pt},
    orange path/.style={draw=PMRorange,line width=1.3pt},
    crossing vertex/.style={rectangle,draw=black,fill=white,
      line width=.8pt,minimum size=5.5pt,inner sep=0pt},
    length label/.style={fill=white,inner sep=1.5pt},
    panel label/.style={font=\small,align=center}
  ]

    % The six boundary points are identical in both panels. The curves
    % continue outside this local view; their endpoints are not terminals.
    \begin{scope}
      \coordinate (p) at (1.4,-.6);
      \coordinate (q) at (2.6,.6);
      \coordinate (r) at (3.8,-.6);
      \fill[PMRgray] (p)--(q)--(r)--cycle;
      \draw[blue path] (0,-1.4)
        .. controls (.65,-1.4) and (1.0,-1.0) .. (p)
        --(q) .. controls (3.4,1.4) and (4.4,1.4) .. (5.2,1.4);
      \draw[purple path] (0,0)
        .. controls (.65,0) and (.9,-.6) .. (p)
        --(r) .. controls (4.3,-.6) and (4.55,0) .. (5.2,0);
      \draw[orange path] (0,1.4)
        .. controls (.8,1.4) and (1.8,1.4) .. (q)
        --(r) .. controls (4.2,-1.0) and (4.55,-1.4) .. (5.2,-1.4);
      \foreach \s in {p,q,r}{\node[crossing vertex] at (\s) {};}
      \node[below=5pt] at (p) {$p$};
      \node[above=5pt] at (q) {$q$};
      \node[below=5pt] at (r) {$r$};
      \node[PMRblue,length label] at (1.83,.19) {$a$};
      \node[PMRpurple,length label] at (2.6,-.82) {$b$};
      \node[PMRorange,length label] at (3.37,.19) {$c$};
      \node[panel label] at (2.6,-2.0) {(a) Before the flip: $G_{\Dr}$};
    \end{scope}

    \draw[-{Stealth[length=6pt]},black!65,line width=.8pt]
      (5.65,0)--(6.85,0)
      node[midway,above=5pt,font=\small,align=center] {triangle\\flip};

    % Each pair of curves still crosses once, but its crossing order reverses.
    % Exterior-edge increments follow their OLD incidences at p, q, and r.
    \begin{scope}[xshift=7.5cm]
      \coordinate (rp) at (1.4,.6);
      \coordinate (qp) at (2.6,-.6);
      \coordinate (pp) at (3.8,.6);
      \fill[PMRgray] (rp)--(qp)--(pp)--cycle;
      \draw[blue path] (0,-1.4)
        .. controls (.8,-1.4) and (1.8,-1.4) .. (qp)
        --(pp) .. controls (4.2,1.0) and (4.55,1.4) .. (5.2,1.4);
      \draw[purple path] (0,0)
        .. controls (.65,0) and (.9,.6) .. (rp)
        --(pp) .. controls (4.3,.6) and (4.55,0) .. (5.2,0);
      \draw[orange path] (0,1.4)
        .. controls (.65,1.4) and (1.0,1.0) .. (rp)
        --(qp) .. controls (3.4,-1.4) and (4.4,-1.4) .. (5.2,-1.4);
      \foreach \s in {pp,qp,rp}{\node[crossing vertex] at (\s) {};}
      \node[above=5pt] at (rp) {$r'$};
      \node[below=5pt] at (qp) {$q'$};
      \node[above=5pt] at (pp) {$p'$};
      \node[PMRorange,length label] at (1.83,-.17) {$0$};
      \node[PMRpurple,length label] at (2.6,.84) {$0$};
      \node[PMRblue,length label] at (3.37,-.17) {$0$};

      % These are increments, not the full exterior-edge lengths.
      \node[PMRorange,length label] at (.45,1.64) {$+\lambda_q$};
      \node[PMRpurple,length label] at (.25,.58) {$+\lambda_p$};
      \node[PMRblue,length label] at (.45,-1.72) {$+\lambda_p$};
      \node[PMRblue,length label] at (4.75,1.64) {$+\lambda_q$};
      \node[PMRpurple,length label] at (4.95,.58) {$+\lambda_r$};
      \node[PMRorange,length label] at (4.75,-1.72) {$+\lambda_r$};
      \node[panel label] at (2.6,-2.0) {(b) After the flip: $G_{\Dr'}$};
    \end{scope}
  \end{tikzpicture}%
  }
  \endgroup
  \caption{A triangle flip and the length reassignment in
    \Cref{lm:triangle-flip}. The old triangle sides have lengths
    $a=\lambda_p+\lambda_q$, $b=\lambda_p+\lambda_r$, and
    $c=\lambda_q+\lambda_r$; the three new sides have length zero.
    Each exterior edge gains $\lambda_s$ according to its incidence
    at $s$ before the flip.
    Thus each colored path retains its total length.}
  \label{fig:triangle-flip}
\end{figure}

